Brief Announcement: Parallel Construction of Bumped Ribbon Retrieval

A retrieval data structure stores a static function f : S -> {0,1}^r . For all x in S, it returns the r-bit value f(x), while for other inputs it may return an arbitrary result. The structure cannot answer membership queries, so it does not have to encode S. The information theoretic space lower bound for arbitrary inputs is r|S| bits. Retrieval data structures have widespread applications. They can be used as an approximate membership filter for S by storing fingerprints of the keys in S, where they are faster and more space efficient than Bloom filters. They can also be used as a basic building block of succinct data structures like perfect hash functions. Bumped Ribbon Retrieval (BuRR) [Dillinger et al., SEA'22] is a recently developed retrieval data structure that is fast to construct with a space overhead of less than 1%. The idea is to solve a nearly diagonal system of linear equations to determine a matrix that, multiplied with the hash of each key, gives the desired output values. During solving, BuRR might bump lines of the equation system to another layer of the same data structure. While the paper describes a simple parallel construction based on bumping the keys on thread boundaries, it does not give an implementation. In this brief announcement, we now fill this gap. Our parallel implementation is transparent to the queries. It achieves a speedup of 14 on 32 cores for 8-bit filters. The additional space overhead is 105 bytes per thread, or 105 slots. This matches 0.0007% of the total space consumption when constructing with 1 billion input keys. A large portion of the construction time is spent on parallel sorting.

==> fig/breakdown.tex <==

\begin{tikzpicture}
    \begin{axis}[
      title style={align=center},
      xlabel={Threads},
      ylabel={Time (s)},
      xtick=data,
      xticklabels={1,2,4,8,16,32,64},
      ybar,
      enlarge x limits={value=0.2,upper},
      xmin=0,
      scaled y ticks=false,
      x=1.5cm,
      width=8cm,
      height=3.5cm,
      no marks,
    ]
    \addplot[fill,colorPlotGreen] coordinates { (1,10.5172) (2,5.55484) (3,3.02119) (4,1.75678) (5,1.24197) (6,0.862146) (7,0.694406) };
    \addlegendentry{Insertion};
    \addplot[fill,colorPlotBlue] coordinates { (1,3.41245) (2,1.76892) (3,1.09628) (4,0.643914) (5,0.49879) (6,0.484368) (7,0.608552) };
    \addlegendentry{Sorting};
    \addplot[fill,colorPlotOrange] coordinates { (1,1.49996) (2,0.903896) (3,0.484065) (4,0.317671) (5,0.251901) (6,0.184591) (7,0.171693) };
    \addlegendentry{Back Substitution};
    \end{axis}
\end{tikzpicture}


==> fig/combined1bit.tex <==

\begin{tikzpicture}
    \begin{axis}[
      xlabel={Bytes space overhead per additional thread},
      ylabel={Speedup},
      legend to name=legendCombined1,
      legend columns=2,
      xmin=0,
      ymin=0,
      width=5cm,
      height=3.5cm,
    ]
    \addplot+[colorPlotGreen] coordinates { (129.708,4.87921) };
    \addlegendentry{$n=10$ M, $1^+$-bit, minbpt=3}
    \addplot+[colorPlotGreen] coordinates { (43.6731,4.47334) };
    \addlegendentry{$n=10$ M, $1^+$-bit, minbpt=1000}
    \addplot+[colorPlotBlue] coordinates { (161.753,10.2028) };
    \addlegendentry{$n=100$ M, $1^+$-bit, minbpt=3}
    \addplot+[colorPlotBlue] coordinates { (85.3161,9.91666) };
    \addlegendentry{$n=100$ M, $1^+$-bit, minbpt=1000}
    \addplot+[colorPlotOrange] coordinates { (149.544,12.954) };
    \addlegendentry{$n=1000$ M, $1^+$-bit, minbpt=3}
    \addplot+[colorPlotOrange] coordinates { (124.178,12.848) };
    \addlegendentry{$n=1000$ M, $1^+$-bit, minbpt=1000}
    \end{axis}
\end{tikzpicture}


==> fig/combined2bit.tex <==

\begin{tikzpicture}
    \begin{axis}[
      xlabel={Bytes space overhead per additional thread},
      ylabel={Speedup},
      legend to name=legendCombined2,
      xmin=0,
      ymin=0,
      width=5cm,
      height=3.5cm,
    ]
    \addplot+[colorPlotGreen] coordinates { (325.6,4.66786) };
    \addlegendentry{$n=10$ M, 2-bit, minbpt=3}
    \addplot+[colorPlotGreen] coordinates { (103.701,4.46557) };
    \addlegendentry{$n=10$ M, 2-bit, minbpt=1000}
    \addplot+[colorPlotBlue] coordinates { (380.858,10.4134) };
    \addlegendentry{$n=100$ M, 2-bit, minbpt=3}
    \addplot+[colorPlotBlue] coordinates { (189.74,10.0774) };
    \addlegendentry{$n=100$ M, 2-bit, minbpt=1000}
    \addplot+[colorPlotOrange] coordinates { (382.271,12.8338) };
    \addlegendentry{$n=1000$ M, 2-bit, minbpt=3}
    \addplot+[colorPlotOrange] coordinates { (270.849,12.7931) };
    \addlegendentry{$n=1000$ M, 2-bit, minbpt=1000}
    \end{axis}
\end{tikzpicture}


==> fig/search.tex <==

\begin{tikzpicture}
    \begin{axis}[
      xlabel={Bytes space overhead per additional thread},
      ytick={1,2,3,4,5,6,7,8},
      yticklabels={{diff, $1^+$-bit},{maxprev, $1^+$-bit},{minbump, $1^+$-bit},{nosearch, $1^+$-bit},{diff, 2-bit},{maxprev, 2-bit},{minbump, 2-bit},{nosearch, 2-bit}},
      xbar,
      /pgf/bar width=8pt,
      nodes near coords,
      nodes near coords align={horizontal},
      enlarge x limits={value=0.2,upper},
      enlarge y limits=0.1,
      xmin=0,
      ymin=1,
      ymax=8,
      width=8cm,
      height=3.5cm,
    ]
    \addplot+[color=colorPlotBlue] coordinates { (106.596,1) (95.2839,2) (121.658,3) (128.228,4) (258.815,5) (258.544,6) (267.652,7) (273.996,8) };
    \end{axis}
\end{tikzpicture}


==> fig/spaceoverhead.tex <==

\begin{tikzpicture}
    \begin{axis}[
      xlabel={Threads},
      ylabel={Additional bytes\\per additional thread},
      ylabel style={align=center},
      legend style={at={(1.1, 0.5)},anchor=west},
      xmax=70,
      ymax=380,
      ymin=0,
      width=7cm,
      height=3.5cm,
      mark repeat=4,
    ]
    \addplot+[colorPlotGreen] coordinates { (2,88.5333) (3,76.8) (4,73.3556) (5,74.1333) (6,70.9733) (7,61.1556) (8,57.2571) (9,57.4667) (10,55.1481) (11,58.98) (12,50.7939) (13,50.2778) (14,49.9333) (15,49.7) (16,48.6667) (17,48.4625) (18,46.6353) (19,45.0407) (20,45.4491) (21,43.7767) (22,47.4032) (23,44.997) (24,45.0493) (25,47.525) (26,46.1173) (27,44.3282) (28,45.1654) (29,45.4048) (30,43.5701) (31,42.5333) (32,43.6731) (33,43.7021) (34,42.7131) (35,43.3431) (36,41.2895) (37,44.2148) (38,40.0541) (39,41.0088) (40,41.988) (41,41.735) (42,40.0634) (43,41.9952) (44,41.7302) (45,41.1788) (46,41.7941) (47,42.3188) (48,41.5504) (49,40.5903) (50,41.0422) (51,42.272) (52,42.2039) (53,41.5654) (54,40.4415) (55,41.5395) (56,40.543) (57,41.0333) (58,42.152) (59,40.108) (60,39.2203) (61,41.0978) (62,40.4372) (63,40.3613) (64,41.055) };
    \addlegendentry{$n=10$ M, $1^+$-bit}
    \addplot+[colorPlotGreen] coordinates { (2,206.0) (3,201.167) (4,188.2) (5,161.45) (6,154.8) (7,138.956) (8,136.238) (9,130.958) (10,126.844) (11,121.433) (12,122.818) (13,114.378) (14,115.118) (15,114.829) (16,114.578) (17,112.762) (18,111.91) (19,109.496) (20,109.582) (21,107.743) (22,107.086) (23,105.712) (24,107.243) (25,105.458) (26,105.168) (27,105.562) (28,104.662) (29,103.826) (30,104.517) (31,103.6) (32,103.701) (33,103.9375) (34,101.826) (35,101.849) (36,103.945) (37,100.581) (38,102.023) (39,99.7895) (40,102.492) (41,101.852) (42,101.868) (43,100.46) (44,100.019) (45,100.365) (46,99.3704) (47,100.467) (48,100.515) (49,100.107) (50,99.9034) (51,99.7907) (52,99.8444) (53,100.795) (54,100.025) (55,99.758) (56,99.577) (57,99.4821) (58,99.3836) (59,97.8172) (60,98.2644) (61,98.9044) (62,98.1202) (63,99.5075) (64,98.3344) };
    \addlegendentry{$n=10$ M, 2-bit}
    \addplot+[colorPlotBlue] coordinates { (2,255.867) (3,208.5) (4,188.444) (5,111.45) (6,102.053) (7,122.2) (8,95.7714) (9,97.55) (10,92.837) (11,94.84) (12,88.5333) (13,91.9222) (14,85.7538) (15,80.8095) (16,88.0667) (17,91.475) (18,90.9608) (19,88.2556) (20,72.0386) (21,90.03) (22,93.1524) (23,82.2) (24,86.658) (25,87.3583) (26,86.84) (27,83.6897) (28,80.7605) (29,82.3952) (30,83.0874) (31,79.7133) (32,85.3161) (33,83.4521) (34,81.6263) (35,79.851) (36,83.219) (37,77.4574) (38,80.9946) (39,80.3158) (40,81.6239) (41,84.1033) (42,79.6423) (43,82.0302) (44,81.5597) (45,77.8667) (46,81.6593) (47,76.3478) (48,82.4496) (49,78.8139) (50,80.9075) (51,77.648) (52,79.9739) (53,78.9218) (54,79.044) (55,78.1741) (56,76.7406) (57,79.2917) (58,75.9345) (59,75.4598) (60,74.5887) (61,76.06) (62,73.824) (63,73.0688) (64,73.1153) };
    \addlegendentry{$n=100$ M, $1^+$-bit}
    \addplot+[colorPlotBlue] coordinates { (2,226.467) (3,243.5) (4,205.111) (5,217.9) (6,210.253) (7,188.756) (8,200.286) (9,200.858) (10,196.607) (11,197.46) (12,197.394) (13,200.167) (14,189.713) (15,192.643) (16,188.911) (17,186.2) (18,193.859) (19,194.733) (20,185.825) (21,193.213) (22,194.997) (23,192.939) (24,192.73) (25,191.636) (26,192.861) (27,185.777) (28,189.664) (29,191.433) (30,187.789) (31,188.518) (32,189.74) (33,191.148) (34,188.085) (35,189.841) (36,192.36) (37,189.863) (38,190.973) (39,192.018) (40,189.511) (41,190.323) (42,187.875) (43,189.514) (44,188.383) (45,187.309) (46,186.087) (47,183.065) (48,186.451) (49,182.118) (50,178.227) (51,181.332) (52,176.269) (53,175.508) (54,173.811) (55,173.999) (56,171.612) (57,168.24) (58,169.041) (59,165.609) (60,165.195) (61,165.36) (62,162.091) (63,161.614) (64,160.334) };
    \addlegendentry{$n=100$ M, 2-bit}
    \addplot+[colorPlotOrange] coordinates { (2,719.867) (3,158.267) (4,84.4889) (5,93.4) (6,73.9867) (7,157.189) (8,218.6) (9,155.317) (10,178.6) (11,168.26) (12,99.2545) (13,163.211) (14,151.246) (15,201.471) (16,175.387) (17,165.879) (18,152.753) (19,101.104) (20,119.34) (21,125.423) (22,136.365) (23,111.961) (24,140.017) (25,132.836) (26,112.843) (27,110.672) (28,111.909) (29,125.024) (30,132.0) (31,112.453) (32,124.178) (33,123.944) (34,112.206) (35,130.894) (36,128.16) (37,113.1) (38,118.184) (39,103.558) (40,123.441) (41,115.607) (42,126.985) (43,113.835) (44,117.705) (45,112.505) (46,131.298) (47,112.658) (48,114.638) (49,108.569) (50,98.5701) (51,114.839) (52,108.942) (53,105.336) (54,106.103) (55,100.228) (56,98.7842) (57,108.976) (58,111.924) (59,94.9713) (60,104.577) (61,104.742) (62,103.173) (63,109.817) (64,106.799) };
    \addlegendentry{$n=1000$ M, $1^+$-bit}
    \addplot+[colorPlotOrange] coordinates { (2,269.333) (3,267.133) (4,226.467) (5,290.633) (6,302.653) (7,297.122) (8,271.79) (9,286.958) (10,260.763) (11,272.713) (12,249.491) (13,271.478) (14,301.215) (15,271.443) (16,271.867) (17,293.642) (18,274.345) (19,283.57) (20,282.607) (21,267.617) (22,278.073) (23,298.676) (24,283.087) (25,280.378) (26,287.8) (27,280.513) (28,280.254) (29,284.605) (30,272.867) (31,272.318) (32,270.849) (33,267.596) (34,272.578) (35,261.28) (36,256.63) (37,257.809) (38,255.004) (39,253.461) (40,256.285) (41,249.238) (42,245.564) (43,251.522) (44,245.774) (45,245.721) (46,242.727) (47,240.796) (48,246.953) (49,239.486) (50,245.773) (51,238.289) (52,237.807) (53,234.964) (54,228.029) (55,235.127) (56,233.733) (57,233.146) (58,235.057) (59,228.495) (60,233.316) (61,233.701) (62,228.964) (63,225.408) (64,227.735) };
    \addlegendentry{$n=1000$ M, 2-bit}
    \end{axis}
\end{tikzpicture}


==> fig/speedup.tex <==

\begin{tikzpicture}
    \begin{axis}[
      xlabel={Threads},
      ylabel={Speedup},
      ylabel style={align=center},
      legend style={at={(1.1, 0.5)},anchor=west},
      width=8cm,
      height=3.5cm,
      mark repeat=4,
      xtick distance=8,
    ]
    \addplot+[colorPlotGreen] coordinates { (1,1.0) (2,1.60741) (3,2.10549) (4,2.5597) (5,3.07186) (6,3.28994) (7,3.48003) (8,3.66113) (9,3.89153) (10,3.99792) (11,4.10978) (12,4.2693) (13,4.33692) (14,4.38691) (15,4.5641) (16,4.62618) (17,4.6237) (18,4.73675) (19,4.72164) (20,4.74894) (21,4.84985) (22,4.71541) (23,4.48496) (24,4.67143) (25,4.68301) (26,4.59815) (27,4.59846) (28,4.69288) (29,4.28225) (30,4.64421) (31,4.15716) (32,4.47334) (33,4.1809) (34,4.06803) (35,4.03573) (36,4.13083) (37,3.83657) (38,3.93567) (39,3.84496) (40,3.84099) (41,3.95339) (42,3.76275) (43,3.85688) (44,3.60644) (45,3.68683) (46,3.54412) (47,3.70485) (48,3.61033) (49,3.39444) (50,3.40115) (51,3.54824) (52,3.52635) (53,3.38755) (54,3.44817) (55,3.84391) (56,3.72792) (57,3.76872) (58,3.58946) (59,3.60481) (60,3.65783) (61,3.65758) (62,3.62136) (63,3.5003) (64,3.35159) };
    \addlegendentry{$n=10$ M, $1^+$-bit}
    \addplot+[colorPlotGreen] coordinates { (1,1.0) (2,1.65109) (3,2.15979) (4,2.61089) (5,3.07345) (6,3.27609) (7,3.47534) (8,3.6821) (9,3.86946) (10,4.00593) (11,4.09772) (12,4.29562) (13,4.29511) (14,4.44641) (15,4.56572) (16,4.63075) (17,4.61866) (18,4.7496) (19,4.78857) (20,4.85541) (21,4.74964) (22,4.77426) (23,4.83044) (24,4.55366) (25,4.61849) (26,4.76389) (27,4.68593) (28,4.70286) (29,4.58003) (30,4.38034) (31,4.51601) (32,4.46557) (33,4.09734) (34,4.36705) (35,3.9612) (36,4.00238) (37,4.08908) (38,4.12091) (39,4.51012) (40,4.40486) (41,4.27219) (42,4.24279) (43,4.27573) (44,4.03474) (45,4.10472) (46,4.23547) (47,4.0904) (48,3.78447) (49,4.05742) (50,4.00815) (51,4.05243) (52,3.97848) (53,3.72815) (54,3.6396) (55,3.64508) (56,3.70519) (57,3.57409) (58,3.62064) (59,3.52535) (60,3.47584) (61,3.52974) (62,3.57641) (63,3.42501) (64,3.54608) };
    \addlegendentry{$n=10$ M, 2-bit}
    \addplot+[colorPlotBlue] coordinates { (1,1.0) (2,1.86485) (3,2.6515) (4,3.30955) (5,3.9862) (6,4.61131) (7,5.13957) (8,5.64882) (9,6.07676) (10,6.40519) (11,6.71739) (12,6.99144) (13,6.96367) (14,7.20399) (15,7.41524) (16,7.78395) (17,7.91697) (18,8.0948) (19,8.3082) (20,8.50462) (21,8.67033) (22,8.79753) (23,9.02802) (24,9.05798) (25,9.29767) (26,9.36393) (27,9.45688) (28,9.53716) (29,9.66374) (30,9.66817) (31,9.69717) (32,9.91666) (33,9.47281) (34,9.62221) (35,9.5704) (36,9.64897) (37,9.59418) (38,9.70003) (39,9.58883) (40,9.76955) (41,10.0334) (42,10.1779) (43,10.18) (44,10.2802) (45,10.2379) (46,10.3087) (47,10.2026) (48,10.4279) (49,10.2774) (50,10.5714) (51,10.4531) (52,10.5243) (53,10.3983) (54,10.5944) (55,10.5778) (56,10.5085) (57,10.4946) (58,10.7063) (59,10.5679) (60,10.5639) (61,10.446) (62,10.4827) (63,10.3888) (64,10.3784) };
    \addlegendentry{$n=100$ M, $1^+$-bit}
    \addplot+[colorPlotBlue] coordinates { (1,1.0) (2,1.87533) (3,2.66754) (4,3.35314) (5,4.0013) (6,4.61874) (7,5.18484) (8,5.67606) (9,6.03667) (10,6.44928) (11,6.78159) (12,7.07098) (13,6.98921) (14,7.22576) (15,7.46592) (16,7.74322) (17,7.88065) (18,8.11519) (19,8.25906) (20,8.46277) (21,8.64695) (22,8.78455) (23,9.02492) (24,9.05892) (25,9.39823) (26,9.403) (27,9.53632) (28,9.60254) (29,9.76213) (30,9.83536) (31,10.0061) (32,10.0774) (33,9.66422) (34,9.87405) (35,9.65543) (36,9.7806) (37,9.83749) (38,9.91497) (39,9.91015) (40,10.0627) (41,10.1498) (42,10.1618) (43,10.0842) (44,10.0556) (45,10.35) (46,10.1872) (47,10.3059) (48,10.3909) (49,10.3884) (50,10.3216) (51,10.3324) (52,10.3742) (53,10.3868) (54,10.4695) (55,10.3914) (56,10.4268) (57,10.3511) (58,10.3194) (59,10.4287) (60,10.3847) (61,10.355) (62,10.3854) (63,10.4445) (64,10.4632) };
    \addlegendentry{$n=100$ M, 2-bit}
    \addplot+[colorPlotOrange] coordinates { (1,1.0) (2,1.86058) (3,2.67852) (4,3.30799) (5,4.05017) (6,4.76036) (7,5.36868) (8,5.90947) (9,6.4586) (10,7.02) (11,7.54723) (12,7.74529) (13,7.67306) (14,8.12474) (15,8.50699) (16,8.92433) (17,9.32092) (18,9.62898) (19,9.93705) (20,10.2363) (21,10.5143) (22,10.7567) (23,10.9832) (24,11.2648) (25,11.5011) (26,11.7106) (27,11.914) (28,12.0789) (29,12.2527) (30,12.4934) (31,12.6395) (32,12.848) (33,12.4598) (34,12.5057) (35,12.7118) (36,12.8425) (37,12.8093) (38,12.9281) (39,13.0693) (40,13.151) (41,13.2659) (42,13.327) (43,13.4593) (44,13.3962) (45,13.5808) (46,13.6482) (47,13.6349) (48,13.7479) (49,13.76) (50,13.8407) (51,13.8505) (52,13.8643) (53,13.9588) (54,13.9735) (55,14.0688) (56,14.0522) (57,14.1137) (58,14.1812) (59,14.2415) (60,14.2295) (61,14.318) (62,14.3745) (63,14.3598) (64,14.2986) };
    \addlegendentry{$n=1000$ M, $1^+$-bit}
    \addplot+[colorPlotOrange] coordinates { (1,1.0) (2,1.86472) (3,2.67538) (4,3.30692) (5,4.02791) (6,4.77516) (7,5.41739) (8,5.99484) (9,6.50737) (10,7.017) (11,7.51631) (12,7.87639) (13,7.77463) (14,8.11247) (15,8.53301) (16,8.98812) (17,9.27434) (18,9.67112) (19,9.9934) (20,10.2048) (21,10.5367) (22,10.7588) (23,11.07) (24,11.2876) (25,11.5468) (26,11.7145) (27,11.9267) (28,12.1014) (29,12.2816) (30,12.4449) (31,12.6072) (32,12.7931) (33,12.4045) (34,12.5333) (35,12.6496) (36,12.8505) (37,12.8139) (38,12.905) (39,13.0466) (40,13.082) (41,13.1819) (42,13.2853) (43,13.2948) (44,13.4634) (45,13.5411) (46,13.5516) (47,13.618) (48,13.8049) (49,13.674) (50,13.8579) (51,13.8253) (52,13.8584) (53,13.8529) (54,13.9473) (55,13.9186) (56,13.9893) (57,14.0092) (58,14.1627) (59,14.2095) (60,14.2578) (61,14.1461) (62,14.3664) (63,14.3139) (64,14.2565) };
    \addlegendentry{$n=1000$ M, 2-bit}

    \addplot[color=gray,dashed] coordinates { (32,1) (32,15) };
    \node[color=gray] at (axis cs: 34,14.5) {\tiny HT};
    \end{axis}
\end{tikzpicture}

